Selective Sampling and Mixture Models in Generative Adversarial Networks

In this paper, we propose a multi-generator extension to the adversarial training framework, in which the objective of each generator is to represent a unique component of a target mixture distribution. In the training phase, the generators cooperate to represent, as a mixture, the target distribution while maintaining distinct manifolds. As opposed to traditional generative models, inference from a particular generator after training resembles selective sampling from a unique component in the target distribution. We demonstrate the feasibility of the proposed architecture both analytically and with basic Multi-Layer Perceptron (MLP) models trained on the MNIST dataset.

==> figures/model-architecture.tex <==

\centering
%    \tikzset{trapezium stretches body=true}
\def\zgsep{7.5mm}
\def\gdsep{40mm}
\def\dssep{12.5mm}
\def\ysepa{14mm}
\def\ysepb{7.5mm}
\def\trpw{7.0mm}
\def\trph{7.0mm}
\def\tang{60}
\begin{tikzpicture}[every node/.style={inner sep=0.1mm,outer sep=0mm, font=\footnotesize},
generator/.style={anchor=north,      trapezium, trapezium angle=\tang, minimum width=\trpw, minimum height=\trph, rotate=90, rounded corners=1pt,  fill=SkyBlue1},
suppdiscr/.style={anchor=south west, trapezium, trapezium angle=\tang, minimum width=\trpw, minimum height=\trph, rotate=270, rounded corners=1pt, fill=Wheat2    },
score/.style={draw=none, anchor=center, outer sep=1mm},
latent/.style={draw=none, anchor=center, outer sep=1mm}]
\node (z1) [latent]                          {$\underline{z}_1$}; 
\node (z2) [latent, below=\ysepa of z1.center] {$\underline{z}_2$}; 
\node (z3) [latent, below=\ysepb of z2.center] {\large  $\cvdots$}; 
\node (z4) [latent, below=\ysepb of z3.center] {$\underline{z}_K$}; 

\node (g1) at ($(z1.center) + (\zgsep, 0mm)$) [generator, fill=SkyBlue1] { }; 
\node (g2) at ($(z2.center) + (\zgsep, 0mm)$) [generator, fill=SkyBlue2] { }; 
\node (g3) at (z3.center -| g2.center) [] {\large  $\cvdots$};  
\node (g4) at ($(z4.center) + (\zgsep, 0mm)$) [generator, fill=SkyBlue3] { }; 

\node (d1) at ($(g1.center) + (\gdsep, 0mm)$) [suppdiscr] { };  
\node (d2) at ($(g2.center) + (\gdsep, 0mm)$) [suppdiscr] { };        
\node (d4) at ($(g4.center) + (\gdsep, 0mm)$) [suppdiscr] { };  
\node (d3) at ($(d2.center)!0.5!(d4.center)$) [] {\large  $\cvdots$};         
\node (d0) at ($(d1.south west) + (0mm, 17mm)$) [suppdiscr, fill=Orchid1] {};         

\node (s0) at ($(d0.center) + (\dssep, 0mm)$) [score] {${s}$};
\node (s1) at ($(d1.center) + (\dssep, 0mm)$) [score] {${s}_1$};
\node (s2) at ($(d2.center) + (\dssep, 0mm)$) [score] {${s}_2$};
\node (s3) at (d3.center -| s2.center)       {\large  $\cvdots$};
\node (s4) at ($(d4.center) + (\dssep, 0mm)$) [score] {${s}_K$};

\node at (g1.center) {$g_1$}; 
\node at (g2.center) {$g_2$}; 
\node at (g4.center) {$g_K$}; 

\node at (d0.center) {$h$}; 
\node at (d1.center) {$h_1$}; 
\node at (d2.center) {$h_2$}; 
\node at (d4.center) {$h_K$}; 

\node (g0) at (g1.north |- d0.south west) [anchor=center, cylinder, shape border rotate=90, inner sep=1mm, minimum height=10mm, minimum width=10mm, fill=DarkSeaGreen3, draw=Green4] {};
\node at (g0.center) [anchor=center] {$\mathbb{P}_{\underline{x}}$};

\draw [arrows={ - Stealth[round]}, thick, DarkSeaGreen3] (g0.east) -- (d0.south west) 
node [pos=0.17, above=0.35mm, black] {$\underline{x}$} 
node [pos=0.83, above=0.35mm, black] {real};

\draw [arrows={ - Stealth[round]}] (d0.north) -- (s0.west);        
\draw [arrows={ - Stealth[round]}] (z1.east) -- (g1.north); \draw [arrows={ - Stealth[round]}] (d1.north) -- (s1.west);        
\draw [arrows={ - Stealth[round]}] (z2.east) -- (g2.north); \draw [arrows={ - Stealth[round]}] (d2.north) -- (s2.west);        
\draw [arrows={ - Stealth[round]}] (z4.east) -- (g4.north); \draw [arrows={ - Stealth[round]}] (d4.north) -- (s4.west);        

\node (g1split) at ($(d1.south west) - (14mm, 0)$) [anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue1] {};
\draw [arrows={- Stealth[]}, rounded corners=2pt, SkyBlue1, thick] (g1split.center) |- ($(d0.south east) - (0mm, 1.50mm)$);
\draw [arrows={- Stealth[]}, rounded corners=2pt, SkyBlue1, thick] (g1split.center) |- ($(d4.south east) - (0mm, 0.75mm)$);
\draw [arrows={- Stealth[]}, rounded corners=0pt, SkyBlue1, thick] (g1split.center) |- ($(d2.south east) - (0mm, 0.75mm)$)
node [pos=0.5, anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue1] {};
\draw [arrows={ - Stealth[]}, SkyBlue1, thick] (g1.south) -- (d1.south west) 
node [pos=0.13, above=0.35mm, black] {$\hat{\underline{x}}_1$} 
node [pos=0.83, above=0.35mm, black] {real};

\node (g2split) at ($(d2.south west) - (19mm, 0)$) [anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue2] {};
\draw [arrows={- Stealth[]}, rounded corners=2pt, SkyBlue2, thick] (g2split.center) |- ($(d0.south east) - (0mm, 0.0mm)$);
\draw [arrows={- Stealth[]}, rounded corners=2pt, SkyBlue2, thick] (g2split.center) |- ($(d4.south east) + (0mm, 0.75mm)$)
node [pos=0.83, above=0.35mm, black] {fake};
\draw [arrows={- Stealth[]}, rounded corners=0pt, SkyBlue2, thick] (g2split.center) |- ($(d1.south east) - (0mm, 0.75mm)$)
node [pos=0.5, anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue2] {};
\draw [arrows={ - Stealth[]}, SkyBlue2, thick] (g2.south) -- (d2.south west) 
node [pos=0.13, above=0.35mm, black] {$\hat{\underline{x}}_2$} 
node [pos=0.83, above=0.35mm, black] {real};

\node (g4split) at ($(d4.south west) - (24mm, 0)$) [anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue3] {};
\draw [arrows={- Stealth[]}, rounded corners=2pt, SkyBlue3, thick] (g4split.center) |- ($(d0.south east) + (0mm, 1.50mm)$)
node [pos=0.863, above=0.35mm, black] {fake};
\draw [arrows={- Stealth[]}, rounded corners=0pt, SkyBlue3, thick] (g4split.center) |- ($(d1.south east) + (0mm, 0.75mm)$)
node [pos=0.5, anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue3] {}
node [pos=0.863, above=0.35mm, black] {fake};
\draw [arrows={- Stealth[]}, rounded corners=0pt, SkyBlue3, thick] (g4split.center) |- ($(d2.south east) + (0mm, 0.75mm)$)
node [pos=0.5, anchor=center, inner sep=0.37mm, outer sep=0mm, circle, fill=SkyBlue3] {}
node [pos=0.865, above=0.35mm, black] {fake};
\draw [arrows={ - Stealth[]}, SkyBlue3, thick] (g4.south) -- (d4.south west) 
node [pos=0.13, above=0.35mm, black] {$\hat{\underline{x}}_K$} 
node [pos=0.83, above=0.35mm, black] {real};

\draw [decorate, decoration={brace, aspect=0.5, raise=20mm}] (d1.bottom left corner) -- (d4.bottom right corner)
node[pos=0.5, right, rotate=-90, anchor=south, yshift=22mm] {Supplementary discriminators};
\draw [decorate, decoration={brace, aspect=0.5, raise=17mm}] (g4.bottom left corner) -- (g1.bottom right corner)
node[pos=0.5, right, rotate=-90, anchor=north, yshift=-19mm] {Generators and latent variables};
\node at (s0.east) [rotate=-90, anchor=south, yshift=1.5mm, align=center] {Adversarial \\ discriminator};
\node at (g0.west) [rotate=-90, anchor=north, yshift=-4.0mm, align=center] {Real data \\ distribution};

\end{tikzpicture}
\caption{{\small A diagram of the proposed multi-generator GAN architecture. Multiple inputs to each discriminator is essentially aggregation of sample from different distributions into a single batch.}}
\label{fig:model-architecture}

